NNLO Positivity Bounds on Chiral Perturbation Theory for a General Number of Flavours

We present positivity bounds, derived from the principles of analyticity, unitarity and crossing symmetry, that constrain the low-energy constants of chiral perturbation theory. Bounds are produced for 2, 3 or more flavours in meson-meson scattering with equal meson masses, up to and including next-to-next-to-leading order (NNLO), using the second and higher derivatives of the amplitude. We enhance the bounds by using the most general isospin combinations posible (or higher-flavour counterparts thereof) and by analytically integrating the low-energy range of the discontinuities. In addition, we present a powerful and general mathematical framework for efficiently managing large numbers of positivity bounds.

==> (inline-0) <==
\begin{tikzpicture}
            \begin{axis}[
                    scale=1.5,
                    view={-250}{20}, zlabel={$10^{3} L_3^r$}, ylabel={$10^{3} L_2^r$}, xlabel={$10^{3} L_1^r$},
                    colormap/temp, point meta min=0, point meta max=1000, colorbar,
                    colorbar style={
                        ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\left(\constr{\v\alpha_i}{c_i}\right)$}
                    },
                    zmin=-6.5,zmax=5,ymin=-1.32,ymax=3
                ]
                
                \addplot3 [
                    patch, 
                    patch table with point meta={\resultpath/NLO/SU3/M0.135/D2/lam4/visualisation/constr_0_table.dat}, 
                    opacity=0] 
                        table {\resultpath/NLO/SU3/M0.135/D2/lam4/visualisation/constr_0_coords.dat};
            
                \coordinate (p0) at (-1.11889, -1.29675, 1.59467);
                \coordinate (p1) at (-1.54861, -1.24364, 2.35869);
                \coordinate (p2) at (-1.59259, -1.29691, 2.9321);
                \coordinate (p3) at (-1.76025, -1.28208, 3.28219);
                \coordinate (p4) at (-0.621654, -0.798673, -1.09356);
                \coordinate (p5) at (-0.636225, -0.799703, -1.06239);
                \coordinate (p6) at (-0.643296, -0.801226, -1.04428);
                \coordinate (p7) at (-0.568512, -0.834015, -1.09357);
                \coordinate (p8) at (-0.807803, -1.16889, 0.341358);
                \coordinate (p9) at (-1.3063, -1.08041, 1.04951);
                \coordinate (p10) at (-0.705188, -1.29519, 0.62573);
                \coordinate (p11) at (-0.684255, -1.27045, 0.515106);
                \coordinate (p12) at (4.99988, -1.29497, 0.625895);
                \coordinate (p13) at (4.99996, -1.27021, 0.515083);
                \coordinate (p14) at (-1.96597, -1.0934, 2.48368);
                \coordinate (p15) at (-1.98905, -1.08617, 2.50982);
                \coordinate (p16) at (-1.8916, -1.10663, 2.35879);
                \coordinate (p17) at (-1.86054, -1.10882, 2.29334);
                \coordinate (p18) at (-0.511848, -0.959599, -0.750789);
                \coordinate (p19) at (-0.494857, -0.843775, -1.15962);
                \coordinate (p20) at (5.00016, -0.959788, -0.750848);
                \coordinate (p21) at (4.99977, -0.843698, -1.15943);
                \coordinate (p22) at (-0.497222, -0.83443, -1.18744);
                \coordinate (p23) at (-0.530819, -0.82107, -1.18746);
                \coordinate (p24) at (-0.530684, -0.820945, -1.18766);
                \coordinate (p25) at (-0.497085, -0.834459, -1.18764);
                \coordinate (p26) at (-0.545701, -0.737866, -1.36722);
                \coordinate (p27) at (-4.67801, 0.210575, 4.99997);
                \coordinate (p28) at (0.30984, 0.973142, -6.50012);
                \coordinate (p29) at (-1.71681, 3.00001, -6.49989);
                \coordinate (p30) at (-4.99978, 3.00022, 0.065719);
                \coordinate (p31) at (-4.99995, 0.532897, 4.99995);
                \coordinate (p32) at (-0.529048, -0.797504, -1.24792);
                \coordinate (p33) at (0.3463, 0.953245, -6.4997);
                \coordinate (p34) at (0.388267, 0.936131, -6.50029);
                \coordinate (p35) at (-0.739558, -1.31531, 0.73855);
                \coordinate (p36) at (-0.735343, -1.31534, 0.732997);
                \coordinate (p37) at (-0.784907, -1.2971, 0.738527);
                \coordinate (p38) at (-0.521722, -0.996399, -0.614914);
                \coordinate (p39) at (-0.563218, -1.06996, -0.314218);
                \coordinate (p40) at (5.00021, 0.935992, -6.49994);
                \coordinate (p41) at (-0.864755, -1.31535, 1.06044);
                \coordinate (p42) at (-1.0363, -1.31537, 1.54455);
                \coordinate (p43) at (-2.18779, -1.31537, 4.99987);
                \coordinate (p44) at (4.9999, -1.31538, 0.733144);
                \coordinate (p45) at (5.00013, -1.31548, 5.00013);
                \coordinate (p46) at (4.99991, -1.07016, -0.314185);
                \coordinate (p47) at (-1.76702, -1.11962, 2.12156);
                \coordinate (p48) at (-4.6729, 0.206155, 5.00018);
                \coordinate (p49) at (-3.64928, -0.671204, 4.99979);
                \coordinate (p50) at (-2.8049, -1.09371, 4.99992);
                \coordinate (p51) at (-2.33264, -1.28244, 5.00004);
                \coordinate (p52) at (5.00021, -0.996242, -0.614692);
                \coordinate (p53) at (-1.56114, -1.30559, 2.93205);
                \coordinate (p54) at (-2.25066, -1.30598, 5.00014);
                
                \draw[color of colormap={418.55/1.04679}, facet]
                    (p42) -- (p53) -- (p54) -- (p43) -- cycle;
                \draw[color of colormap={421.816/1.04679}, facet]
                    (p2) -- (p3) -- (p51) -- (p54) -- (p53) -- cycle;
                \draw[color of colormap={422.773/1.04679}, facet]
                    (p41) -- (p42) -- (p43) -- (p45) -- (p44) -- (p36) -- (p35) -- cycle;
                \draw[color of colormap={428.386/1.04679}, facet]
                    (p1) -- (p3) -- (p51) -- (p50) -- (p14) -- (p16) -- cycle;
                \draw[color of colormap={429.006/1.04679}, facet]
                    (p2) -- (p0) -- (p41) -- (p42) -- (p53) -- cycle;
                \draw[color of colormap={429.671/1.04679}, facet]
                    (p15) -- (p14) -- (p50) -- (p49) -- cycle;
                \draw[color of colormap={432.842/1.04679}, facet]
                    (p0) -- (p2) -- (p3) -- (p1) -- cycle;
                \draw[color of colormap={454.168/1.04679}, facet]
                    (p0) -- (p1) -- (p16) -- (p17) -- (p47) -- (p37) -- (p35) -- (p41) -- cycle;
                \draw[color of colormap={492.472/1.04679}, facet]
                    (p14) -- (p16) -- (p17) -- (p15) -- cycle;
                \draw[color of colormap={557.832/1.04679}, facet]
                    (p8) -- (p9) -- (p47) -- (p37) -- cycle;
                \draw[color of colormap={605.724/1.04679}, facet]
                    (p4) -- (p7) -- (p8) -- (p9) -- (p6) -- (p5) -- cycle;
                \draw[color of colormap={617.721/1.04679}, facet]
                    (p6) -- (p9) -- (p47) -- (p17) -- (p15) -- (p49) -- (p48) -- cycle;
                \draw[color of colormap={638.545/1.04679}, facet]
                    (p6) -- (p5) -- (p27) -- (p48) -- cycle;
                \draw[color of colormap={643.44/1.04679}, facet]
                    (p35) -- (p37) -- (p8) -- (p7) -- (p23) -- (p22) -- (p19) -- (p18) -- (p38) -- (p39) -- (p11) -- (p10) -- (p36) -- cycle;
                \draw[color of colormap={670.601/1.04679}, facet]
                    (p4) -- (p7) -- (p23) -- (p24) -- (p32) -- (p26) -- cycle;
                \draw[color of colormap={673.063/1.04679}, facet]
                    (p10) -- (p36) -- (p44) -- (p12) -- cycle;
                \draw[color of colormap={676.548/1.04679}, facet]
                    (p4) -- (p5) -- (p27) -- (p31) -- (p30) -- (p29) -- (p28) -- (p26) -- cycle;
                \draw[color of colormap={736.505/1.04679}, facet]
                    (p32) -- (p26) -- (p28) -- (p33) -- cycle;
                \draw[color of colormap={740.479/1.04679}, facet]
                    (p22) -- (p23) -- (p24) -- (p25) -- cycle;
                \draw[color of colormap={759.34/1.04679}, facet]
                    (p10) -- (p11) -- (p13) -- (p12) -- cycle;
                \draw[color of colormap={779.273/1.04679}, facet]
                    (p32) -- (p24) -- (p25) -- (p34) -- (p33) -- cycle;
                \draw[color of colormap={808.294/1.04679}, facet]
                    (p11) -- (p39) -- (p46) -- (p13) -- cycle;
                \draw[color of colormap={815.898/1.04679}, facet]
                    (p38) -- (p39) -- (p46) -- (p52) -- cycle;
                \draw[color of colormap={879.205/1.04679}, facet]
                    (p18) -- (p38) -- (p52) -- (p20) -- cycle;
                \draw[color of colormap={911.721/1.04679}, facet]
                    (p18) -- (p19) -- (p21) -- (p20) -- cycle;
                \draw[color of colormap={1046.79/1.04679}, facet]
                    (p19) -- (p22) -- (p25) -- (p34) -- (p40) -- (p21) -- cycle;
                
                \def\xfid{1.11} \def\yfid{1.05}  \def\zfid{-3.82}
                \def\xmin{-5}   \def\ymin{-1.32} \def\zmin{-6.5}
                \def\xmax{5}   \def\ymax{3}   \def\zmax{5}
                
                \coordinate (fid) at (\xfid,\yfid,\zfid);
                
                \draw[grey, fill, opacity=.5]
                    (p40) -- (p21) -- (p20) -- (p52) -- (p46) -- (p13) -- (p12) -- (p44) -- (p45) -- (\xmax,\ymin,\zmin) --  cycle;
                \draw[grey, fill, opacity=.5]
                    (p29) -- (p30) -- (\xmin,\ymax,\zmin) -- cycle;
                \draw[grey, fill, opacity=.5]
                    (p31) -- (p49) -- (p50) -- (p51) -- (p43) -- (\xmin,\ymin,\zmax) -- cycle;
                
                \draw[surface to fid]
                    (1.11, 0.143718, -4.12209) -- (fid);
                    
                \draw[axes to fid]
                    (fid) -- (\xfid,\yfid,\zmax) -- (\xfid,\ymin,\zmax) (\xfid,\yfid,\zmax) -- (\xmin,\yfid,\zmax)
                    (fid) -- (\xfid,\ymax,\zfid) -- (\xfid,\ymax,\zmin) (\xfid,\ymax,\zfid) -- (\xmin,\ymax,\zfid)
                    (fid) -- (\xmax,\yfid,\zfid) -- (\xmax,\ymin,\zfid) (\xmax,\yfid,\zfid) -- (\xmax,\yfid,\zmin)
                    (fid) -- (\xfid,\yfid,\zmin);
                    
                \filldraw [black] (fid) circle[radius=1pt] {};

                \draw[black, fill=black, fill opacity=0.5, join=round] 
                    (1.21,1.22,-3.52) -- (1.01,1.22,-3.52) -- (1.01,0.88,-3.52) -- (1.21,0.88,-3.52) -- cycle;
                \draw[black, fill=black, fill opacity=0.5, join=round] 
                    (1.21,1.22,-3.52) -- (1.21,0.88,-3.52) -- (1.21,0.88,-4.12) -- (1.21,1.22,-4.12) -- cycle;
                \draw[black, fill=black, fill opacity=0.5, join=round] 
                    (1.21,1.22,-3.52) -- (1.21,1.22,-4.12) -- (1.01,1.22,-4.12) -- (1.01,1.22,-3.52) -- cycle;
                
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.6]
            \begin{axis}[
                    view={-250}{20}, 
                    point meta min=0, point meta max=1.2,
                    zmin=-6.5,zmax=5,ymin=-1.32,ymax=3
                ]
            
                \def\xfid{1.11} \def\yfid{1.05}  \def\zfid{-3.82}
                \def\xmin{-5}   \def\ymin{-1.32} \def\zmin{-6.5}
                \def\xmax{5}   \def\ymax{3}   \def\zmax{5}
            
                \addplot3 [
                    patch, red, colormap/Reds, point meta={1},
                    patch table={\resultpath/NLO/SU3/M0.135/D2/lam4/visualisation/constr_0_table.dat}, 
                    opacity=0] 
                        table {\resultpath/NLO/SU3/M0.135/D2/lam4/visualisation/constr_0_coords.dat};
                        
                \coordinate (p0) at (-1.11889, -1.29675, 1.59467);
                \coordinate (p1) at (-1.54861, -1.24364, 2.35869);
                \coordinate (p2) at (-1.59259, -1.29691, 2.9321);
                \coordinate (p3) at (-1.76025, -1.28208, 3.28219);
                \coordinate (p4) at (-0.621654, -0.798673, -1.09356);
                \coordinate (p5) at (-0.636225, -0.799703, -1.06239);
                \coordinate (p6) at (-0.643296, -0.801226, -1.04428);
                \coordinate (p7) at (-0.568512, -0.834015, -1.09357);
                \coordinate (p8) at (-0.807803, -1.16889, 0.341358);
                \coordinate (p9) at (-1.3063, -1.08041, 1.04951);
                \coordinate (p10) at (-0.705188, -1.29519, 0.62573);
                \coordinate (p11) at (-0.684255, -1.27045, 0.515106);
                \coordinate (p12) at (4.99988, -1.29497, 0.625895);
                \coordinate (p13) at (4.99996, -1.27021, 0.515083);
                \coordinate (p14) at (-1.96597, -1.0934, 2.48368);
                \coordinate (p15) at (-1.98905, -1.08617, 2.50982);
                \coordinate (p16) at (-1.8916, -1.10663, 2.35879);
                \coordinate (p17) at (-1.86054, -1.10882, 2.29334);
                \coordinate (p18) at (-0.511848, -0.959599, -0.750789);
                \coordinate (p19) at (-0.494857, -0.843775, -1.15962);
                \coordinate (p20) at (5.00016, -0.959788, -0.750848);
                \coordinate (p21) at (4.99977, -0.843698, -1.15943);
                \coordinate (p22) at (-0.497222, -0.83443, -1.18744);
                \coordinate (p23) at (-0.530819, -0.82107, -1.18746);
                \coordinate (p24) at (-0.530684, -0.820945, -1.18766);
                \coordinate (p25) at (-0.497085, -0.834459, -1.18764);
                \coordinate (p26) at (-0.545701, -0.737866, -1.36722);
                \coordinate (p27) at (-4.67801, 0.210575, 4.99997);
                \coordinate (p28) at (0.30984, 0.973142, -6.50012);
                \coordinate (p29) at (-1.71681, 3.00001, -6.49989);
                \coordinate (p30) at (-4.99978, 3.00022, 0.065719);
                \coordinate (p31) at (-4.99995, 0.532897, 4.99995);
                \coordinate (p32) at (-0.529048, -0.797504, -1.24792);
                \coordinate (p33) at (0.3463, 0.953245, -6.4997);
                \coordinate (p34) at (0.388267, 0.936131, -6.50029);
                \coordinate (p35) at (-0.739558, -1.31531, 0.73855);
                \coordinate (p36) at (-0.735343, -1.31534, 0.732997);
                \coordinate (p37) at (-0.784907, -1.2971, 0.738527);
                \coordinate (p38) at (-0.521722, -0.996399, -0.614914);
                \coordinate (p39) at (-0.563218, -1.06996, -0.314218);
                \coordinate (p40) at (5.00021, 0.935992, -6.49994);
                \coordinate (p41) at (-0.864755, -1.31535, 1.06044);
                \coordinate (p42) at (-1.0363, -1.31537, 1.54455);
                \coordinate (p43) at (-2.18779, -1.31537, 4.99987);
                \coordinate (p44) at (4.9999, -1.31538, 0.733144);
                \coordinate (p45) at (5.00013, -1.31548, 5.00013);
                \coordinate (p46) at (4.99991, -1.07016, -0.314185);
                \coordinate (p47) at (-1.76702, -1.11962, 2.12156);
                \coordinate (p48) at (-4.6729, 0.206155, 5.00018);
                \coordinate (p49) at (-3.64928, -0.671204, 4.99979);
                \coordinate (p50) at (-2.8049, -1.09371, 4.99992);
                \coordinate (p51) at (-2.33264, -1.28244, 5.00004);
                \coordinate (p52) at (5.00021, -0.996242, -0.614692);
                \coordinate (p53) at (-1.56114, -1.30559, 2.93205);
                \coordinate (p54) at (-2.25066, -1.30598, 5.00014);
                
                \draw[plotI, facet]
                    (p0) -- (p2) -- (p3) -- (p1) -- cycle;
                \draw[plotI, facet]
                    (p4) -- (p7) -- (p8) -- (p9) -- (p6) -- (p5) -- cycle;
                \draw[plotI, facet]
                    (p10) -- (p11) -- (p13) -- (p12) -- cycle;
                \draw[plotI, facet]
                    (p14) -- (p16) -- (p17) -- (p15) -- cycle;
                \draw[plotI, facet]
                    (p18) -- (p19) -- (p21) -- (p20) -- cycle;
                \draw[plotI, facet]
                    (p22) -- (p23) -- (p24) -- (p25) -- cycle;
                \draw[plotI, facet]
                    (p4) -- (p5) -- (p27) -- (p31) -- (p30) -- (p29) -- (p28) -- (p26) -- cycle;
                \draw[plotI, facet]
                    (p32) -- (p24) -- (p25) -- (p34) -- (p33) -- cycle;
                \draw[plotI, facet]
                    (p35) -- (p37) -- (p8) -- (p7) -- (p23) -- (p22) -- (p19) -- (p18) -- (p38) -- (p39) -- (p11) -- (p10) -- (p36) -- cycle;
                \draw[plotI, facet]
                    (p19) -- (p22) -- (p25) -- (p34) -- (p40) -- (p21) -- cycle;
                \draw[plotI, facet]
                    (p41) -- (p42) -- (p43) -- (p45) -- (p44) -- (p36) -- (p35) -- cycle;
                \draw[plotI, facet]
                    (p10) -- (p36) -- (p44) -- (p12) -- cycle;
                \draw[plotI, facet]
                    (p11) -- (p39) -- (p46) -- (p13) -- cycle;
                \draw[plotI, facet]
                    (p6) -- (p9) -- (p47) -- (p17) -- (p15) -- (p49) -- (p48) -- cycle;
                \draw[plotI, facet]
                    (p15) -- (p14) -- (p50) -- (p49) -- cycle;
                \draw[plotI, facet]
                    (p1) -- (p3) -- (p51) -- (p50) -- (p14) -- (p16) -- cycle;
                \draw[plotI, facet]
                    (p32) -- (p26) -- (p28) -- (p33) -- cycle;
                \draw[plotI, facet]
                    (p18) -- (p38) -- (p52) -- (p20) -- cycle;
                \draw[plotI, facet]
                    (p42) -- (p53) -- (p54) -- (p43) -- cycle;
                \draw[plotI, facet]
                    (p6) -- (p5) -- (p27) -- (p48) -- cycle;
                \draw[plotI, facet]
                    (p4) -- (p7) -- (p23) -- (p24) -- (p32) -- (p26) -- cycle;
                \draw[plotI, facet]
                    (p38) -- (p39) -- (p46) -- (p52) -- cycle;
                \draw[plotI, facet]
                    (p0) -- (p1) -- (p16) -- (p17) -- (p47) -- (p37) -- (p35) -- (p41) -- cycle;
                \draw[plotI, facet]
                    (p8) -- (p9) -- (p47) -- (p37) -- cycle;
                \draw[plotI, facet]
                    (p2) -- (p3) -- (p51) -- (p54) -- (p53) -- cycle;
                \draw[plotI, facet]
                    (p2) -- (p0) -- (p41) -- (p42) -- (p53) -- cycle;

                \draw[grey, fill, opacity=.5]
                    (p40) -- (p21) -- (p20) -- (p52) -- (p46) -- (p13) -- (p12) -- (p44) -- (p45) -- (\xmax,\ymin,\zmin) --  cycle;
                \draw[grey, fill, opacity=.5]
                    (p29) -- (p30) -- (\xmin,\ymax,\zmin) -- cycle;
                \draw[grey, fill, opacity=.5]
                    (p31) -- (p49) -- (p50) -- (p51) -- (p43) -- (\xmin,\ymin,\zmax) -- cycle;
                    
                \draw (5,-.5,-5) node {\large$M_\pi$};
                    
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.6]
            \begin{axis}[
                    view={-250}{20}, 
                    point meta min=0, point meta max=1.2,
                    zmin=-6.5,zmax=5,ymin=-1.32,ymax=3
                ]
            
                \def\xfid{1.11} \def\yfid{1.05}  \def\zfid{-3.82}
                \def\xmin{-5}   \def\ymin{-1.32} \def\zmin{-6.5}
                \def\xmax{5}   \def\ymax{3}   \def\zmax{5}
                
                \addplot3 [
                    patch, green, colormap/Greens, point meta={1},
                    patch table={\resultpath/NLO/SU3/M0.495/D2/lam4/visualisation/constr_0_table.dat}, 
                    opacity=0] 
                        table {\resultpath/NLO/SU3/M0.495/D2/lam4/visualisation/constr_0_coords.dat};
                        
                \coordinate (q0) at (-0.988953, 0.260524, 3.28173);
                \coordinate (q1) at (-0.821126, 0.245941, 2.93198);
                \coordinate (q2) at (-0.790089, 0.237027, 2.93192);
                \coordinate (q3) at (-1.56132, 0.2605, 5.00022);
                \coordinate (q4) at (-1.47924, 0.237022, 4.99986);
                \coordinate (q5) at (4.99981, 0.546244, -0.615158);
                \coordinate (q6) at (0.249635, 0.546292, -0.614976);
                \coordinate (q7) at (0.259542, 0.583132, -0.75074);
                \coordinate (q8) at (4.99996, 0.583261, -0.750707);
                \coordinate (q9) at (-1.56132, 0.260501, 5.00023);
                \coordinate (q10) at (-2.03328, 0.449227, 4.99978);
                \coordinate (q11) at (-0.777169, 0.298911, 2.35877);
                \coordinate (q12) at (-1.19457, 0.449289, 2.48352);
                \coordinate (q13) at (-1.12036, 0.436285, 2.35853);
                \coordinate (q14) at (-0.347625, 0.245945, 1.59485);
                \coordinate (q15) at (0.135153, 0.743014, -1.06219);
                \coordinate (q16) at (0.149748, 0.743948, -1.09349);
                \coordinate (q17) at (0.128087, 0.741414, -1.04429);
                \coordinate (q18) at (0.202825, 0.708569, -1.09351);
                \coordinate (q19) at (-0.535029, 0.462266, 1.04943);
                \coordinate (q20) at (-0.036393, 0.373777, 0.341445);
                \coordinate (q21) at (0.274167, 0.708182, -1.18744);
                \coordinate (q22) at (0.274163, 0.708172, -1.18743);
                \coordinate (q23) at (0.240593, 0.721638, -1.18745);
                \coordinate (q24) at (0.24059, 0.72163, -1.18744);
                \coordinate (q25) at (-1.21775, 0.456515, 2.50984);
                \coordinate (q26) at (-2.03329, 0.44923, 4.99981);
                \coordinate (q27) at (-2.87802, 0.871632, 4.99992);
                \coordinate (q28) at (-2.87818, 0.871682, 5.00021);
                \coordinate (q29) at (-0.0933875, 0.2274, 1.06047);
                \coordinate (q30) at (-0.264951, 0.227418, 1.54473);
                \coordinate (q31) at (-1.08925, 0.433999, 2.29337);
                \coordinate (q32) at (-3.90077, 1.74844, 4.9993);
                \coordinate (q33) at (-0.995668, 0.423177, 2.1216);
                \coordinate (q34) at (-0.0136385, 0.245524, 0.738595);
                \coordinate (q35) at (0.0871821, 0.272267, 0.515022);
                \coordinate (q36) at (5.00015, 0.24751, 0.625587);
                \coordinate (q37) at (0.06614, 0.247509, 0.625636);
                \coordinate (q38) at (5.00009, 0.272279, 0.514959);
                \coordinate (q39) at (0.20802, 0.472516, -0.31348);
                \coordinate (q40) at (4.99982, 0.472507, -0.313495);
                \coordinate (q41) at (4.99987, 0.472612, -0.3138);
                \coordinate (q42) at (0.242282, 0.745269, -1.24811);
                \coordinate (q43) at (1.11769, 2.49558, -6.49952);
                \coordinate (q44) at (1.08123, 2.51582, -6.50009);
                \coordinate (q45) at (0.225803, 0.804812, -1.36732);
                \coordinate (q46) at (-3.90634, 1.75371, 4.99977);
                \coordinate (q47) at (-4.99971, 2.84707, 4.99971);
                \coordinate (q48) at (-5.00028, 3.00017, 4.69413);
                \coordinate (q49) at (0.596814, 2.99988, -6.49973);
                \coordinate (q50) at (0.0317809, 0.227393, 0.738563);
                \coordinate (q51) at (-3.90647, 1.75311, 4.99994);
                \coordinate (q52) at (-3.90213, 1.74876, 5.0002);
                \coordinate (q53) at (1.11772, 2.49565, -6.49968);
                \coordinate (q54) at (1.15946, 2.47902, -6.49976);
                \coordinate (q55) at (0.276508, 0.69894, -1.15951);
                \coordinate (q56) at (0.0359281, 0.227355, 0.733083);
                \coordinate (q57) at (4.99987, 0.227382, 0.732984);
                \coordinate (q58) at (4.99989, 0.227383, 0.732986);
                \coordinate (q59) at (4.99971, 0.227382, 4.99971);
                \coordinate (q60) at (-1.41645, 0.22737, 4.99996);
                \coordinate (q61) at (-1.47924, 0.237023, 4.99988);
                \coordinate (q62) at (-1.41645, 0.227371, 4.99997);
                \coordinate (q63) at (5.0001, 0.272279, 0.51496);
                \coordinate (q64) at (1.15951, 2.47912, -6.50002);
                \coordinate (q65) at (4.99982, 0.698793, -1.1593);
                \coordinate (q66) at (4.99985, 0.698799, -1.15983);
                \coordinate (q67) at (5.00002, 2.47945, -6.5002);
                \coordinate (q68) at (5.00002, 0.583268, -0.750716);
                
                \draw[plotI, facet]
                    (q0) -- (q3) -- (q4) -- (q2) -- (q1) -- cycle;
                \draw[plotI, facet]
                    (q5) -- (q6) -- (q7) -- (q8) -- cycle;
                \draw[plotI, facet]
                    (q9) -- (q3) -- (q0) -- (q11) -- (q13) -- (q12) -- (q10) -- cycle;
                \draw[plotI, facet]
                    (q0) -- (q1) -- (q14) -- (q11) -- cycle;
                \draw[plotI, facet]
                    (q15) -- (q17) -- (q19) -- (q20) -- (q18) -- (q16) -- cycle;
                \draw[plotI, facet]
                    (q21) -- (q23) -- (q24) -- (q22) -- cycle;
                \draw[plotI, facet]
                    (q10) -- (q12) -- (q25) -- (q27) -- (q28) -- (q26) -- cycle;
                \draw[plotI, facet]
                    (q1) -- (q2) -- (q30) -- (q29) -- (q14) -- cycle;
                \draw[plotI, facet]
                    (q31) -- (q25) -- (q27) -- (q32) -- (q17) -- (q19) -- (q33) -- cycle;
                \draw[plotI, facet]
                    (q19) -- (q20) -- (q34) -- (q33) -- cycle;
                \draw[plotI, facet]
                    (q35) -- (q38) -- (q36) -- (q37) -- cycle;
                \draw[plotI, facet]
                    (q5) -- (q6) -- (q39) -- (q40) -- (q41) -- cycle;
                \draw[plotI, facet]
                    (q42) -- (q43) -- (q44) -- (q45) -- cycle;
                \draw[plotI, facet]
                    (q18) -- (q16) -- (q45) -- (q42) -- (q23) -- (q24) -- cycle;
                \draw[plotI, facet]
                    (q16) -- (q15) -- (q46) -- (q47) -- (q48) -- (q49) -- (q44) -- (q45) -- cycle;
                \draw[plotI, facet]
                    (q11) -- (q13) -- (q31) -- (q33) -- (q34) -- (q50) -- (q29) -- (q14) -- cycle;
                \draw[plotI, facet]
                    (q15) -- (q17) -- (q32) -- (q52) -- (q51) -- (q46) -- cycle;
                \draw[plotI, facet]
                    (q23) -- (q21) -- (q54) -- (q53) -- (q43) -- (q42) -- cycle;
                \draw[plotI, facet]
                    (q12) -- (q13) -- (q31) -- (q25) -- cycle;
                \draw[plotI, facet]
                    (q7) -- (q6) -- (q39) -- (q35) -- (q37) -- (q56) -- (q50) -- (q34) -- (q20) -- (q18) -- (q24) -- (q22) -- (q55) -- cycle;
                \draw[plotI, facet]
                    (q29) -- (q30) -- (q60) -- (q59) -- (q58) -- (q57) -- (q56) -- (q50) -- cycle;
                \draw[plotI, facet]
                    (q2) -- (q4) -- (q61) -- (q62) -- (q60) -- (q30) -- cycle;
                \draw[plotI, facet]
                    (q36) -- (q37) -- (q56) -- (q57) -- cycle;
                \draw[plotI, facet]
                    (q39) -- (q40) -- (q63) -- (q38) -- (q35) -- cycle;
                \draw[plotI, facet]
                    (q22) -- (q21) -- (q54) -- (q64) -- (q67) -- (q66) -- (q65) -- (q55) -- cycle;
                \draw[plotI, facet]
                    (q8) -- (q7) -- (q55) -- (q65) -- (q68) -- cycle;
                    
                \draw[grey, fill, opacity=.5]
                    (q67) -- (q65) -- (q68) -- (q5) -- (q40) -- (q63) -- (q36) -- (q57) -- (q59) -- (\xmax,\ymin,\zmax) -- (\xmax,\ymin,\zmin) --  cycle;
                \draw[grey, fill, opacity=.5]
                    (q49) -- (q48) -- (\xmin,\ymax,\zmin) -- cycle;
                \draw[grey, fill, opacity=.5]
                    (q47) -- (q46) -- (q27) -- (q26) -- (q60) -- (q59) -- (\xmax,\ymin,\zmax) -- (\xmin,\ymin,\zmax) -- cycle;
                
                \draw (5,-.5,0) node {\large$M_K$};
                
                \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.6]
            \begin{axis}[
                    view={-250}{20}, 
                    point meta min=0, point meta max=1.2,
                    zmin=-6.5,zmax=5,ymin=-1.32,ymax=3
                ]
            
                \def\xfid{1.11} \def\yfid{1.05}  \def\zfid{-3.82}
                \def\xmin{-5}   \def\ymin{-1.32} \def\zmin{-6.5}
                \def\xmax{5}   \def\ymax{3}   \def\zmax{5}
                
                \addplot3 [
                    patch, blue, colormap/Blues, point meta={1},
                    patch table={\resultpath/NLO/SU3/M0.548/D2/lam4/visualisation/constr_0_table.dat}, 
                    opacity=0] 
                        table {\resultpath/NLO/SU3/M0.548/D2/lam4/visualisation/constr_0_coords.dat};
                        
                \coordinate (r0) at (-3.84105, 1.86956, 4.99974);
                \coordinate (r1) at (-3.84536, 1.87399, 4.99949);
                \coordinate (r2) at (0.18857, 0.862308, -1.04445);
                \coordinate (r3) at (0.19556, 0.8637, -1.0623);
                \coordinate (r4) at (-0.716978, 0.419883, 2.35875);
                \coordinate (r5) at (-0.928376, 0.381303, 3.28209);
                \coordinate (r6) at (-1.13412, 0.570128, 2.48357);
                \coordinate (r7) at (-1.97291, 0.570251, 4.99983);
                \coordinate (r8) at (-1.05999, 0.557109, 2.35885);
                \coordinate (r9) at (-1.50121, 0.38127, 4.99986);
                \coordinate (r10) at (-1.97292, 0.570256, 4.99988);
                \coordinate (r11) at (0.302675, 0.866046, -1.24818);
                \coordinate (r12) at (1.1413, 2.6365, -6.49959);
                \coordinate (r13) at (0.286053, 0.925694, -1.36726);
                \coordinate (r14) at (1.14134, 2.6366, -6.49982);
                \coordinate (r15) at (1.17807, 2.6169, -6.49997);
                \coordinate (r16) at (5.00013, 0.703949, -0.750402);
                \coordinate (r17) at (5.00019, 0.703958, -0.750922);
                \coordinate (r18) at (0.319933, 0.703873, -0.75064);
                \coordinate (r19) at (0.33699, 0.819635, -1.15954);
                \coordinate (r20) at (5.00025, 0.819688, -1.15962);
                \coordinate (r21) at (0.301068, 0.842397, -1.18747);
                \coordinate (r22) at (1.17807, 2.61691, -6.5);
                \coordinate (r23) at (1.22015, 2.60019, -6.50013);
                \coordinate (r24) at (1.22015, 2.60018, -6.5001);
                \coordinate (r25) at (0.334585, 0.828957, -1.18747);
                \coordinate (r26) at (-0.760688, 0.366766, 2.93199);
                \coordinate (r27) at (-1.41915, 0.357808, 4.99983);
                \coordinate (r28) at (-1.50124, 0.381276, 4.99993);
                \coordinate (r29) at (-0.729615, 0.357809, 2.93215);
                \coordinate (r30) at (-1.41914, 0.357807, 4.99981);
                \coordinate (r31) at (0.147528, 0.393075, 0.515151);
                \coordinate (r32) at (0.126532, 0.368321, 0.62566);
                \coordinate (r33) at (4.99994, 0.393058, 0.515271);
                \coordinate (r34) at (4.99987, 0.36827, 0.625489);
                \coordinate (r35) at (-0.474535, 0.5831, 1.04937);
                \coordinate (r36) at (0.26315, 0.829418, -1.09355);
                \coordinate (r37) at (0.210076, 0.864838, -1.09352);
                \coordinate (r38) at (0.0240039, 0.494572, 0.341443);
                \coordinate (r39) at (0.268454, 0.593375, -0.313931);
                \coordinate (r40) at (4.99996, 0.393059, 0.515273);
                \coordinate (r41) at (4.99997, 0.593276, -0.313942);
                \coordinate (r42) at (-0.287271, 0.366691, 1.59486);
                \coordinate (r43) at (-0.0329845, 0.348157, 1.06044);
                \coordinate (r44) at (-0.20452, 0.348211, 1.54468);
                \coordinate (r45) at (-2.81716, 0.992442, 5.00007);
                \coordinate (r46) at (-2.81783, 0.992473, 5.00022);
                \coordinate (r47) at (-3.84046, 1.86959, 4.99983);
                \coordinate (r48) at (-1.15735, 0.577406, 2.50981);
                \coordinate (r49) at (-1.0289, 0.554738, 2.29335);
                \coordinate (r50) at (-0.935196, 0.543923, 2.1214);
                \coordinate (r51) at (5.00007, 0.348146, 0.732965);
                \coordinate (r52) at (5.00009, 0.348147, 0.732968);
                \coordinate (r53) at (0.096351, 0.348138, 0.733052);
                \coordinate (r54) at (4.99989, 0.368272, 0.625492);
                \coordinate (r55) at (4.99984, 0.667221, -0.61488);
                \coordinate (r56) at (4.99997, 0.593277, -0.313993);
                \coordinate (r57) at (4.99983, 0.667221, -0.61488);
                \coordinate (r58) at (0.309982, 0.667137, -0.614978);
                \coordinate (r59) at (5.00028, 0.819693, -1.15963);
                \coordinate (r60) at (5.00009, 2.59984, -6.50047);
                \coordinate (r61) at (-1.35626, 0.348151, 5.00029);
                \coordinate (r62) at (-1.35624, 0.348147, 5.00023);
                \coordinate (r63) at (0.0921956, 0.348157, 0.738551);
                \coordinate (r64) at (5.00033, 0.348175, 5.00033);
                \coordinate (r65) at (0.0467543, 0.366306, 0.738556);
                \coordinate (r66) at (-3.84661, 1.87428, 5.00027);
                \coordinate (r67) at (-4.97191, 3.00016, 5.00026);
                \coordinate (r68) at (0.778415, 2.99988, -6.49951);

                \draw[plotI, facet]
                    (r0) -- (r2) -- (r3) -- (r1) -- cycle;
                \draw[plotI, facet]
                    (r4) -- (r5) -- (r9) -- (r10) -- (r7) -- (r6) -- (r8) -- cycle;
                \draw[plotI, facet]
                    (r11) -- (r13) -- (r12) -- (r14) -- (r15) -- cycle;
                \draw[plotI, facet]
                    (r16) -- (r17) -- (r20) -- (r19) -- (r18) -- cycle;
                \draw[plotI, facet]
                    (r11) -- (r21) -- (r25) -- (r24) -- (r23) -- (r22) -- (r15) -- cycle;
                \draw[plotI, facet]
                    (r26) -- (r5) -- (r9) -- (r28) -- (r27) -- (r30) -- (r29) -- cycle;
                \draw[plotI, facet]
                    (r31) -- (r32) -- (r34) -- (r33) -- cycle;
                \draw[plotI, facet]
                    (r3) -- (r2) -- (r35) -- (r38) -- (r36) -- (r37) -- cycle;
                \draw[plotI, facet]
                    (r39) -- (r31) -- (r33) -- (r40) -- (r41) -- cycle;
                \draw[plotI, facet]
                    (r42) -- (r26) -- (r29) -- (r44) -- (r43) -- cycle;
                \draw[plotI, facet]
                    (r0) -- (r2) -- (r35) -- (r50) -- (r49) -- (r48) -- (r45) -- (r46) -- (r47) -- cycle;
                \draw[plotI, facet]
                    (r51) -- (r52) -- (r54) -- (r34) -- (r32) -- (r53) -- cycle;
                \draw[plotI, facet]
                    (r55) -- (r56) -- (r41) -- (r39) -- (r58) -- (r57) -- cycle;
                \draw[plotI, facet]
                    (r24) -- (r25) -- (r19) -- (r20) -- (r59) -- (r60) -- cycle;
                \draw[plotI, facet]
                    (r29) -- (r44) -- (r62) -- (r61) -- (r30) -- cycle;
                \draw[plotI, facet]
                    (r43) -- (r44) -- (r62) -- (r64) -- (r51) -- (r53) -- (r63) -- cycle;
                \draw[plotI, facet]
                    (r25) -- (r21) -- (r36) -- (r38) -- (r65) -- (r63) -- (r53) -- (r32) -- (r31) -- (r39) -- (r58) -- (r18) -- (r19) -- cycle;
                \draw[plotI, facet]
                    (r57) -- (r16) -- (r18) -- (r58) -- cycle;
                \draw[plotI, facet]
                    (r49) -- (r50) -- (r65) -- (r63) -- (r43) -- (r42) -- (r4) -- (r8) -- cycle;
                \draw[plotI, facet]
                    (r50) -- (r35) -- (r38) -- (r65) -- cycle;
                \draw[plotI, facet]
                    (r1) -- (r3) -- (r37) -- (r13) -- (r12) -- (r68) -- (r67) -- (r66) -- cycle;
                \draw[plotI, facet]
                    (r42) -- (r26) -- (r5) -- (r4) -- cycle;
                \draw[plotI, facet]
                    (r48) -- (r49) -- (r8) -- (r6) -- cycle;
                \draw[plotI, facet]
                    (r45) -- (r48) -- (r6) -- (r7) -- cycle;
                \draw[plotI, facet]
                    (r11) -- (r13) -- (r37) -- (r36) -- (r21) -- cycle;
                
                \draw[grey, fill, opacity=.5]
                    (r60) -- (r20) -- (r16) -- (r57) -- (r56) -- (r33) -- (r51) -- (r64) -- (\xmax,\ymin,\zmax) -- (\xmax,\ymin,\zmin) -- cycle;
                \draw[grey, fill, opacity=.5]
                    (r68) -- (r67) -- (\xmin,\ymax,\zmin) -- cycle;
                \draw[grey, fill, opacity=.5]
                    (r67) -- (r66) -- (r45) -- (r10) -- (r28) -- (r62) -- (r64) -- (\xmax,\ymin,\zmax) -- (\xmin,\ymin,\zmax) -- cycle;
                    
                \draw (5,-.5,0) node {\large$M_\eta$};
                
            \end{axis}
        \end{tikzpicture}
        
        \begin{tikzpicture}[scale=0.6]
            \begin{axis}[
                    view={-250}{20}, 
                    point meta min=0, point meta max=1.2,
                    zmin=-6.5,zmax=5,ymin=-1.32,ymax=3
                ]
            
                \def\xfid{1.11} \def\yfid{1.05}  \def\zfid{-3.82}
                \def\xmin{-5}   \def\ymin{-1.32} \def\zmin{-6.5}
                \def\xmax{5}   \def\ymax{3}   \def\zmax{5}
        
                \addplot3 [
                    patch, green, colormap/Greens, point meta={1},
                    patch table={\resultpath/NLO/SU3/M0.135/D2/lam4.5/visualisation/constr_0_table.dat}, 
                    opacity=0] 
                        table {\resultpath/NLO/SU3/M0.135/D2/lam4.5/visualisation/constr_0_coords.dat};
                        
                \coordinate (p0) at (-2.07026, -0.0388894, 0.328516);
                \coordinate (p1) at (-2.06588, -0.037645, 0.308346);
                \coordinate (p2) at (-2.06588, -0.037645, 0.308346);
                \coordinate (p3) at (-2.61338, -0.194082, 2.8113);
                \coordinate (p4) at (-2.5264, -0.169184, 2.41307);
                \coordinate (p5) at (-3.09188, -0.330857, 5.00024);
                \coordinate (p6) at (-3.09189, -0.330857, 5.00025);
                \coordinate (p7) at (-3.09188, -0.330856, 5.00024);
                \coordinate (p8) at (0.324505, 0.975949, -6.49997);
                \coordinate (p9) at (0.404909, 0.944327, -6.49973);
                \coordinate (p10) at (0.0626284, 0.259511, -4.44635);
                \coordinate (p11) at (-0.0375338, 0.25209, -4.32779);
                \coordinate (p12) at (-5.00022, 2.9999, 0.101474);
                \coordinate (p13) at (-1.69892, 2.99979, -6.4999);
                \coordinate (p14) at (-5.0002, 0.550731, 5.0002);
                \coordinate (p15) at (-4.80238, 0.353341, 5.00022);
                \coordinate (p16) at (4.99992, 0.944346, -6.49981);
                \coordinate (p17) at (4.99996, 0.25954, -4.44619);
                \coordinate (p18) at (4.99976, -0.330863, 4.99976);
                        
                \draw[plotV, facet]
                    (p0) -- (p3) -- (p4) -- (p2) -- (p1) -- cycle;
                \draw[plotV, facet]
                    (p0) -- (p3) -- (p5) -- (p6) -- cycle;
                \draw[plotV, facet]
                    (p3) -- (p4) -- (p7) -- (p5) -- cycle;
                \draw[plotV, facet]
                    (p8) -- (p9) -- (p10) -- (p11) -- cycle;
                \draw[plotV, facet]
                    (p1) -- (p2) -- (p11) -- (p8) -- (p13) -- (p12) -- (p14) -- (p15) -- cycle;
                \draw[plotV, facet]
                    (p1) -- (p0) -- (p6) -- (p15) -- cycle;
                \draw[plotV, facet]
                    (p16) -- (p9) -- (p10) -- (p17) -- cycle;
                \draw[plotV, facet]
                    (p2) -- (p4) -- (p7) -- (p18) -- (p17) -- (p10) -- (p11) -- cycle;

                \draw[grey, fill, opacity=.5]
                    (p16) -- (p17) -- (p18) -- (\xmax,\ymin,\zmax) -- (\xmax,\ymin,\zmin) -- cycle;
                \draw[grey, fill, opacity=.5]
                    (p13) -- (p12) -- (\xmin,\ymax,\zmin) -- cycle;
                \draw[grey, fill, opacity=.5]
                    (p14) -- (p15) -- (p7) -- (p5) -- (p18) -- (\xmax,\ymin,\zmax) -- (\xmin,\ymin,\zmax) -- cycle;

                \draw (5,-.5,-5) node {\large$\lambda=4.5$};
               
                \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[scale=0.6]
            \begin{axis}[
                    view={-250}{20}, 
                    point meta min=0, point meta max=1.2,
                    zmin=-6.5,zmax=5,ymin=-1.32,ymax=3
                ]
            
                \def\xfid{1.11} \def\yfid{1.05}  \def\zfid{-3.82}
                \def\xmin{-5}   \def\ymin{-1.32} \def\zmin{-6.5}
                \def\xmax{5}   \def\ymax{3}   \def\zmax{5}
                                
                \addplot3 [
                    patch, blue, colormap/Blues, point meta={1},
                    patch table={\resultpath/NLO/SU3/M0.135/D2/lam5/visualisation/constr_0_table.dat}, 
                    opacity=0] 
                        table {\resultpath/NLO/SU3/M0.135/D2/lam5/visualisation/constr_0_coords.dat};

                \coordinate (p0) at (-4.99987, 1.87372, 3.88278);
                \coordinate (p1) at (-3.52861, 1.87373, -0.531608);
                \coordinate (p2) at (-4.2969, 2.0138, 0.72583);
                \coordinate (p3) at (-5.00034, 2.01378, 2.83671);
                \coordinate (p4) at (-5.00033, 1.87389, 3.88379);
                \coordinate (p5) at (-3.52871, 1.87378, -0.532027);
                \coordinate (p6) at (-4.2961, 2.01342, 0.724256);
                \coordinate (p7) at (-5.00063, 2.17744, 1.8063);
                \coordinate (p8) at (-5.00054, 2.01386, 2.83682);
                \coordinate (p9) at (4.99991, 1.87414, 4.99991);
                \coordinate (p10) at (5.00009, 1.87419, -6.49995);
                \coordinate (p11) at (-4.99991, 1.87414, 4.99991);
                \coordinate (p12) at (-0.544285, 1.87378, -6.5002);
                \coordinate (p13) at (-4.9999, 2.17712, 1.80488);
                \coordinate (p14) at (-5.00016, 2.99998, 0.159244);
                \coordinate (p15) at (-3.52813, 1.87369, -0.532);
                \coordinate (p16) at (-0.544283, 1.87377, -6.50018);
                \coordinate (p17) at (-0.544285, 1.87378, -6.5002);
                \coordinate (p18) at (-1.67019, 3.00003, -6.49994);

                \draw[plotV, facet]
                    (p0) -- (p1) -- (p5) -- (p6) -- (p2) -- (p3) -- (p4) -- cycle;
                \draw[plotV, facet]
                    (p2) -- (p3) -- (p8) -- (p7) -- cycle;
                \draw[plotV, facet]
                    (p9) -- (p11) -- (p0) -- (p1) -- (p12) -- (p10) -- cycle;
                \draw[plotV, facet]
                    (p13) -- (p14) -- (p18) -- (p17) -- (p16) -- (p15) -- (p8) -- (p3) -- cycle;

                \draw[grey, fill, opacity=.5]
                    (p10) -- (p9) -- (\xmax,\ymin,\zmax) -- (\xmax,\ymin,\zmin) -- cycle;
                \draw[grey, fill, opacity=.5]
                    (p18) -- (p14) -- (\xmin,\ymax,\zmin) -- cycle;
                \draw[grey, fill, opacity=.5]
                    (p11) -- (p9) -- (\xmax,\ymin,\zmax) -- (\xmin,\ymin,\zmax) -- cycle;
                    
                \draw (5,-.5,0) node {\large$\lambda=5$};

            \end{axis}
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=.8]
        \begin{axis}[
                view={-265}{20}, xlabel={$10^{3} \Gamma'_2$}, ylabel={$10^{3} \Gamma'_6$}, zlabel={$10^{3} \Gamma'_5$},
                colormap/temp, point meta min=0, point meta max=1000, 
%                 colorbar,
%                 colorbar style={
%                     ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\constr{\v\alpha_i}{c_i}$}
%                 }
                xmin=-5,xmax=5, ymin=-1.85292,ymax=3.90981, zmin=-12,zmax=10
            ]

            \addplot3 [
                patch, 
                patch table with point meta={\resultpath/NNLO/SU4/M0.135/D2/lam4/visualisation/G2G5G6/constr_0_table.dat}, 
                opacity=0] 
                    table {\resultpath/NNLO/SU4/M0.135/D2/lam4/visualisation/G2G5G6/constr_0_coords.dat};
            
            \coordinate (p0) at (-4.99959, 0.412594, -9.91805);
            \coordinate (p1) at (-4.9999, 0.636851, -10.0526);
            \coordinate (p2) at (4.99959, 0.412594, -9.91805);
            \coordinate (p3) at (4.9999, 0.636851, -10.0526);
            \coordinate (p4) at (-4.99981, 0.254869, -9.35051);
            \coordinate (p5) at (4.99981, 0.254869, -9.35051);
            \coordinate (p6) at (-5.00029, -0.0404454, -7.40129);
            \coordinate (p7) at (5.00029, -0.0404454, -7.40129);
            \coordinate (p8) at (4.99995, 1.10458, -8.93033);
            \coordinate (p9) at (-4.99995, 1.10458, -8.93033);
            \coordinate (p10) at (5.00013, 2.6494, -0.587681);
            \coordinate (p11) at (-5.00013, 2.6494, -0.587681);
            \coordinate (p12) at (-4.99949, 3.90981, 10.0002);
            \coordinate (p13) at (4.99949, 3.90981, 10.0002);
            \coordinate (p14) at (-5.00006, -1.85292, 10.0001);
            \coordinate (p15) at (5.00006, -1.85292, 10.0001);

            \draw[color of colormap={572.166/1.83779}, facet]
                    (p0) -- (p2) -- (p3) -- (p1)
                -- cycle;
            \draw[color of colormap={806.518/1.83779}, facet]
                    (p0) -- (p2) -- (p5) -- (p4)
                -- cycle;
            \draw[color of colormap={1318.04/1.83779}, facet]
                    (p4) -- (p5) -- (p7) -- (p6)
                -- cycle;
            \draw[color of colormap={581.043/1.83779}, facet]
                    (p1) -- (p3) -- (p8) -- (p9)
                -- cycle;
            \draw[color of colormap={624.82/1.83779}, facet]
                    (p10) -- (p11) -- (p9) -- (p8)
                -- cycle;
            \draw[color of colormap={555.931/1.83779}, facet]
                    (p10) -- (p11) -- (p12) -- (p13)
                -- cycle;
            \draw[color of colormap={1837.79/1.83779}, facet]
                    (p7) -- (p6) -- (p14) -- (p15)
                -- cycle;
            
            \def\xmin{-5}   \def\ymin{-1.85292} \def\zmin{-12}
            \def\xmax{5}   \def\ymax{3.90981}   \def\zmax{10}

            \draw[grey, fill, opacity=.5]
                (p15) -- (p7) -- (p5) -- (p2) -- (p3) -- (p8) -- (p10) -- (p13) -- (\xmax,\ymax,\zmin) -- (\xmax,\ymin,\zmin) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p13) -- (p12) -- (\xmin,\ymax,\zmin) -- (\xmax,\ymax,\zmin) -- cycle;
            
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=.8]
        \begin{axis}[
                view={-265}{20}, xlabel={$10^{3} \Delta'_5$}, ylabel={$10^{3} \Delta'_6$}, zlabel={$10^{3} \Delta'_2$},
                colormap/temp, point meta min=0, point meta max=1000, 
%                 colorbar,
%                 colorbar style={
%                     ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\constr{\v\alpha_i}{c_i}$}
%                 }
                xmin=-5,xmax=5, ymin=-8.60268,ymax=4, zmin=-25,zmax=20
            ]
            \addplot3 [
                patch, 
                patch table with point meta={\resultpath/NNLO/SU4/M0.135/D2/lam4/visualisation/D2D5D6/constr_0_table.dat}, 
                opacity=0] 
                    table {\resultpath/NNLO/SU4/M0.135/D2/lam4/visualisation/D2D5D6/constr_0_coords.dat};
            
            \coordinate (p0) at (-4.99947, -1.0813, -14.2693);
            \coordinate (p1) at (-4.9998, -1.52976, -14.539);
            \coordinate (p2) at (5.00031, -1.08142, -24.2699);
            \coordinate (p3) at (5.0004, -1.52972, -24.5378);
            \coordinate (p4) at (5.00048, -2.46577, -22.293);
            \coordinate (p5) at (-4.99989, -2.46485, -12.2932);
            \coordinate (p6) at (5.0001, -5.55515, -5.60841);
            \coordinate (p7) at (-4.99999, -5.55478, 4.39146);
            \coordinate (p8) at (-5.00042, -0.765615, -13.1337);
            \coordinate (p9) at (4.99883, -0.765572, -23.1329);
            \coordinate (p10) at (4.99943, -8.60268, 20);
            \coordinate (p11) at (-4.99938, -7.41363, 19.9997);
            \coordinate (p12) at (-4.9999, -0.175101, -9.23615);
            \coordinate (p13) at (5.00079, -0.175107, -19.2359);
            \coordinate (p14) at (-4.99961, 2.8703, 20.0005);
            \coordinate (p15) at (5.00035, 3.91131, 19.9993);

            \draw[color of colormap={572.166/1.83779}, facet]
                    (p0) -- (p2) -- (p3) -- (p1)
                -- cycle;
            \draw[color of colormap={581.043/1.83779}, facet]
                    (p1) -- (p3) -- (p4) -- (p5)
                -- cycle;
            \draw[color of colormap={624.82/1.83779}, facet]
                    (p6) -- (p7) -- (p5) -- (p4)
                -- cycle;
            \draw[color of colormap={806.518/1.83779}, facet]
                    (p0) -- (p2) -- (p9) -- (p8)
                -- cycle;
            \draw[color of colormap={555.931/1.83779}, facet]
                    (p6) -- (p7) -- (p11) -- (p10)
                -- cycle;
            \draw[color of colormap={1318.04/1.83779}, facet]
                    (p8) -- (p9) -- (p13) -- (p12)
                -- cycle;
            \draw[color of colormap={1837.79/1.83779}, facet]
                    (p12) -- (p13) -- (p15) -- (p14)
                -- cycle;
            
            \def\xmin{-5}   \def\ymin{-8.60268} \def\zmin{-25}
            \def\xmax{5}   \def\ymax{4}   \def\zmax{20}
            
            \draw[grey, fill, opacity=.5]
                (p15) -- (p13) -- (p9) -- (p2) -- (p3) -- (p4) -- (p6) -- (p10) -- (\xmax,\ymin,\zmin) -- (\xmax,\ymax,\zmin) -- (\xmax,\ymax,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p15) -- (p14) -- (\xmin,\ymax,\zmax) -- (\xmax,\ymax,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (\xmax,\ymax,\zmax) -- (\xmax,\ymax,\zmin) -- (\xmin,\ymax,\zmin) -- (\xmin,\ymax,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p10) -- (p11) -- (\xmin,\ymin,\zmax) -- cycle;
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=.8]
        \begin{axis}[
                view={-190}{20}, zlabel={$10^{3} \hat L_3^r$}, ylabel={$10^{3} \hat L_2^r$}, xlabel={$10^{3} \hat L_1^r$},
                colormap/temp, point meta min=0, point meta max=1000, 
%                 colorbar,
%                 colorbar style={
%                     ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\constr{\v\alpha_i}{c_i}$}
%                 }
                zmin=-6.50006,zmax=5.00005,ymin=-3,ymax=3
            ]

            \addplot3 [
                patch, 
                patch table with point meta={\resultpath/NNLO/SU4/M0.135/D2/lam4/visualisation/L1L2L3/constr_0_table.dat}, 
                opacity=0] 
                    table {\resultpath/NNLO/SU4/M0.135/D2/lam4/visualisation/L1L2L3/constr_0_coords.dat};
            
            \coordinate (p0) at (1.39488, -0.905097, -6.50006);
            \coordinate (p1) at (2.33803, -1.02516, -6.5001);
            \coordinate (p2) at (-2.52156, -1.98564, 4.99975);
            \coordinate (p3) at (-1.57077, -2.10622, 4.99979);
            \coordinate (p4) at (0.497943, -0.655123, -6.50013);
            \coordinate (p5) at (-3.4492, -1.72713, 5.00014);
            \coordinate (p6) at (-0.84566, -0.0978081, -6.49978);
            \coordinate (p7) at (-4.84108, -1.14978, 4.99979);
            \coordinate (p8) at (-5.00015, 2.31517, -6.49986);
            \coordinate (p9) at (-5.0001, 1.44682, -3.90198);
            \coordinate (p10) at (-4.07284, 1.67137, -6.50021);
            \coordinate (p11) at (4.09845, -0.906039, -6.50011);
            \coordinate (p12) at (0.118977, -1.99192, 5.00026);
            \coordinate (p13) at (-5.0003, -1.06255, 5.0003);
            \coordinate (p14) at (4.99989, -0.514533, -6.50027);
            \coordinate (p15) at (5.00005, 0.127088, 5.00005);
            
            \draw[color of colormap={806.518/1.83779}, facet]
                    (p0) -- (p2) -- (p3) -- (p1)
                -- cycle;
            \draw[color of colormap={572.166/1.83779}, facet]
                    (p0) -- (p2) -- (p5) -- (p4)
                -- cycle;
            \draw[color of colormap={581.043/1.83779}, facet]
                    (p4) -- (p5) -- (p7) -- (p6)
                -- cycle;
            \draw[color of colormap={555.931/1.83779}, facet]
                    (p8) -- (p9) -- (p10)
                -- cycle;
            \draw[color of colormap={1318.04/1.83779}, facet]
                    (p1) -- (p3) -- (p12) -- (p11)
                -- cycle;
            \draw[color of colormap={624.82/1.83779}, facet]
                    (p6) -- (p7) -- (p13) -- (p9) -- (p10)
                -- cycle;
            \draw[color of colormap={1837.79/1.83779}, facet]
                    (p11) -- (p14) -- (p15) -- (p12)
                -- cycle;

            \def\xmin{-5}   \def\ymin{-3} \def\zmin{-6.50006}
            \def\xmax{5}   \def\ymax{3}   \def\zmax{5.00005}
            
            \draw[grey, fill, opacity=.5]
                (p15) -- (p12) -- (p3) -- (p2) -- (p5) -- (p7) -- (p13) -- (\xmin,\ymin,\zmax) -- (\xmax,\ymin,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p15) -- (p14) -- (\xmax,\ymin,\zmin) -- (\xmax,\ymin,\zmax) -- cycle;
            
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=.8]
        \begin{axis}[
                view={-250}{20}, zlabel={$10^{3} \hat L_3^r$}, ylabel={$10^{3} \hat L_2^r$}, xlabel={$10^{3} \hat L_0^r$},
                colormap/temp, point meta min=0, point meta max=1000, 
%                 colorbar,
%                 colorbar style={
%                     ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\constr{\v\alpha_i}{c_i}$}
%                 }
                zmin=-6.5,zmax=5,ymin=-3,ymax=3,xmin=-5.5,xmax=10
            ]

            \addplot3 [
                patch, 
                patch table with point meta={\resultpath/NNLO/SU4/M0.135/D2/lam4/visualisation/L0L2L3/constr_0_table.dat}, 
                opacity=0] 
                    table {\resultpath/NNLO/SU4/M0.135/D2/lam4/visualisation/L0L2L3/constr_0_coords.dat};
                    
            \coordinate (p0) at (-1.57558, 0.378555, -6.49994);
            \coordinate (p1) at (2.33137, -3.00023, -4.42366);
            \coordinate (p2) at (2.84401, -2.99962, -6.49994);
            \coordinate (p3) at (1.89122, -2.99985, -1.88319);
            \coordinate (p4) at (-4.8856, 2.99966, -6.50027);
            \coordinate (p5) at (-5.04718, 2.99967, -5.56492);
            \coordinate (p6) at (1.47499, -3, 2.9607);
            \coordinate (p7) at (-5.44742, 2.99995, -0.91136);
            \coordinate (p8) at (1.60122, -2.99986, 5.00017);
            \coordinate (p9) at (-5.08015, 2.99984, 4.99973);

            \draw[color of colormap={572.166/1.83779}, facet]
                    (p0) -- (p1) -- (p2)
                -- cycle;
            \draw[color of colormap={806.518/1.83779}, facet]
                    (p0) -- (p1) -- (p3) -- (p5) -- (p4)
                -- cycle;
            \draw[color of colormap={1318.04/1.83779}, facet]
                    (p3) -- (p5) -- (p7) -- (p6)
                -- cycle;
            \draw[color of colormap={1837.79/1.83779}, facet]
                    (p8) -- (p6) -- (p7) -- (p9)
                -- cycle;
                
            \def\xmin{-5.5} \def\ymin{-3} \def\zmin{-6.5}
            \def\xmax{10}   \def\ymax{3}   \def\zmax{5}

            \draw[grey, fill, opacity=.5]
                (p8) -- (p9) -- (\xmin,\ymax,\zmax) -- (\xmin,\ymin,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p9) -- (p7) -- (p5) -- (p4) -- (\xmin,\ymax,\zmin) -- (\xmin,\ymax,\zmax) -- cycle;
            
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=.8]
        \begin{axis}[
                view={-190}{20}, zlabel={$10^{3} \hat L_3^r$}, ylabel={$10^{3} \hat L_0^r$}, xlabel={$10^{3} \hat L_1^r$},
                colormap/temp, point meta min=0, point meta max=1000, 
%                 colorbar,
%                 colorbar style={
%                     ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\constr{\v\alpha_i}{c_i}$}
%                 }
                zmin=-6.50016,zmax=5.00033,ymin=-5,ymax=10
            ]

            \addplot3 [
                patch, 
                patch table with point meta={\resultpath/NNLO/SU4/M0.135/D2/lam4/visualisation/L1L0L3/constr_0_table.dat}, 
                opacity=0] 
                    table {\resultpath/NNLO/SU4/M0.135/D2/lam4/visualisation/L1L0L3/constr_0_coords.dat};
            
            \coordinate (p0) at (0.961113, -2.39929, -6.49976);
            \coordinate (p1) at (0.11062, -2.0895, -6.49998);
            \coordinate (p2) at (-3.19628, -3.72456, 4.99971);
            \coordinate (p3) at (-4.07954, -3.40254, 5.00021);
            \coordinate (p4) at (1.87892, -2.54619, -6.49994);
            \coordinate (p5) at (-2.26916, -3.87309, 4.99994);
            \coordinate (p6) at (-1.11517, -1.40104, -6.50019);
            \coordinate (p7) at (-5.00022, -2.57692, 4.03007);
            \coordinate (p8) at (-5.00021, -2.88617, 5.00021);
            \coordinate (p9) at (-3.91657, 0.75037, -6.50016);
            \coordinate (p10) at (-4.99979, 0.452238, -3.63824);
            \coordinate (p11) at (-4.99965, 1.85122, -6.5003);
            \coordinate (p12) at (3.63296, -2.40294, -6.4999);
            \coordinate (p13) at (-0.604403, -3.7373, 4.99979);
            \coordinate (p14) at (5.00001, -1.74212, -6.49985);
            \coordinate (p15) at (5.00033, -1.0275, 5.00033);

            \draw[color of colormap={572.166/1.83779}, facet]
                    (p0) -- (p2) -- (p3) -- (p1)
                -- cycle;
            \draw[color of colormap={806.518/1.83779}, facet]
                    (p0) -- (p2) -- (p5) -- (p4)
                -- cycle;
            \draw[color of colormap={581.043/1.83779}, facet]
                    (p1) -- (p3) -- (p8) -- (p7) -- (p6)
                -- cycle;
            \draw[color of colormap={624.82/1.83779}, facet]
                    (p6) -- (p7) -- (p10) -- (p9)
                -- cycle;
            \draw[color of colormap={555.931/1.83779}, facet]
                    (p9) -- (p10) -- (p11)
                -- cycle;
            \draw[color of colormap={1318.04/1.83779}, facet]
                    (p4) -- (p5) -- (p13) -- (p12)
                -- cycle;
            \draw[color of colormap={1837.79/1.83779}, facet]
                    (p12) -- (p14) -- (p15) -- (p13)
                -- cycle;
                
            \def\xmin{-5}   \def\ymin{-5} \def\zmin{-6.50016}
            \def\xmax{5}   \def\ymax{10}   \def\zmax{5.00033}
            
            \draw[grey, fill, opacity=.5]
                (p15) -- (p13) -- (p5) -- (p2) -- (p3) -- (p8) -- (\xmin,\ymin,\zmax) -- (\xmax,\ymin,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p15) -- (p14) -- (\xmax,\ymin,\zmin) -- (\xmax,\ymin,\zmax) -- cycle;
            
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=.8]
        \begin{axis}[
                view={-250}{20}, zlabel={$10^{3} \hat L_0^r$}, ylabel={$10^{3} \hat L_2^r$}, xlabel={$10^{3} \hat L_1^r$},
                colormap/temp, point meta min=0, point meta max=1000, 
%                 colorbar,
%                 colorbar style={
%                     ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\constr{\v\alpha_i}{c_i}$}
%                 }
                zmin=-5.5,zmax=10,ymin=-3.00016,ymax=3
            ]

            \addplot3 [
                patch, 
                patch table with point meta={\resultpath/NNLO/SU4/M0.135/D2/lam4/visualisation/L1L2L0/constr_0_table.dat}, 
                opacity=0] 
                    table {\resultpath/NNLO/SU4/M0.135/D2/lam4/visualisation/L1L2L0/constr_0_coords.dat};
            
            \coordinate (p0) at (-0.441034, 2.99977, -5.10108);
            \coordinate (p1) at (0.48062, 3.00016, -5.24892);
            \coordinate (p2) at (0.89158, -2.99986, 2.26158);
            \coordinate (p3) at (1.80859, -3.00014, 2.11466);
            \coordinate (p4) at (-1.30897, 2.99997, -4.78488);
            \coordinate (p5) at (0.0539399, -2.99987, 2.56708);
            \coordinate (p6) at (-2.56234, 2.99999, -4.08135);
            \coordinate (p7) at (-1.15253, -3.00005, 3.24389);
            \coordinate (p8) at (-3.9111, -2.99979, 5.36364);
            \coordinate (p9) at (-5.00024, 1.32353, 0.140839);
            \coordinate (p10) at (-5.0001, -3.00041, 6.46939);
            \coordinate (p11) at (3.60844, -3, 2.26133);
            \coordinate (p12) at (2.18162, 2.99996, -5.1096);
            \coordinate (p13) at (5.00018, -3.00011, 2.93418);
            \coordinate (p14) at (5.00021, 2.99985, -3.74704);
            \coordinate (p15) at (-5.00005, 2.99978, -2.20853);
            
            \draw[color of colormap={806.518/1.83779}, facet]
                    (p0) -- (p2) -- (p3) -- (p1)
                -- cycle;
            \draw[color of colormap={572.166/1.83779}, facet]
                    (p0) -- (p2) -- (p5) -- (p4)
                -- cycle;
            \draw[color of colormap={581.043/1.83779}, facet]
                    (p4) -- (p5) -- (p7) -- (p6)
                -- cycle;
            \draw[color of colormap={555.931/1.83779}, facet]
                    (p8) -- (p10) -- (p9)
                -- cycle;
            \draw[color of colormap={1318.04/1.83779}, facet]
                    (p1) -- (p3) -- (p11) -- (p12)
                -- cycle;
            \draw[color of colormap={1837.79/1.83779}, facet]
                    (p11) -- (p13) -- (p14) -- (p12)
                -- cycle;
            \draw[color of colormap={624.82/1.83779}, facet]
                    (p6) -- (p7) -- (p8) -- (p9) -- (p15)
                -- cycle;
            
            \def\xmin{-5}   \def\ymin{-3.00016} \def\zmin{-5.5}
            \def\xmax{5}   \def\ymax{3}   \def\zmax{10}
            
            \draw[grey, fill, opacity=.5]
                (p14) -- (p13) -- (\xmax,\ymin,\zmin) -- (\xmax,\ymax,\zmin) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p14) -- (p12) -- (p1) -- (p0) -- (p4) -- (p6) -- (p15) -- (\xmin,\ymax,\zmin) -- (\xmax,\ymax,\zmin) -- cycle;
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=.8]
        \begin{axis}[
                view={-265}{20}, xlabel={$10^{3} \Gamma'_2$}, ylabel={$10^{3} \Gamma'_6$}, zlabel={$10^{3} \Gamma'_5$},
                colormap/temp, point meta min=0, point meta max=1000, 
%                 colorbar,
%                 colorbar style={
%                     ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\constr{\v\alpha_i}{c_i}$}
%                 }
                xmin=-10,xmax=10, ymin=-3.5,ymax=8, zmin=-15,zmax=20
            ]
        
            \addplot3 [
                patch, 
                patch table with point meta={\resultpath/NNLO/SU8/M0.135/D2/lam4/visualisation/G2G5G6/constr_0_table.dat}, 
                opacity=0] 
                    table {\resultpath/NNLO/SU8/M0.135/D2/lam4/visualisation/G2G5G6/constr_0_coords.dat};
            
            \coordinate (p0) at (10.0009, 7.40477, 17.0053);
            \coordinate (p1) at (9.99929, 7.73726, 20.0009);
            \coordinate (p2) at (-10.0009, 7.40477, 17.0053);
            \coordinate (p3) at (-9.99929, 7.73726, 20.0009);
            \coordinate (p4) at (-9.99931, 1.00135, -14.5784);
            \coordinate (p5) at (-9.9995, 1.53355, -14.5796);
            \coordinate (p6) at (9.99931, 1.00135, -14.5784);
            \coordinate (p7) at (9.9995, 1.53355, -14.5796);
            \coordinate (p8) at (-10.0006, 0.690863, -13.6479);
            \coordinate (p9) at (10.0006, 0.690863, -13.6479);
            \coordinate (p10) at (-9.99972, 0.384509, -11.8093);
            \coordinate (p11) at (9.99972, 0.384509, -11.8093);
            \coordinate (p12) at (10.0003, 2.74653, -10.9409);
            \coordinate (p13) at (-10.0003, 2.74653, -10.9409);
            \coordinate (p14) at (-9.99907, -3.15011, 20.0004);
            \coordinate (p15) at (9.99907, -3.15011, 20.0004);

            \draw[color of colormap={318.665/1.83779}, facet=.9]
                    (p0)-- (p2)-- (p3)-- (p1)
                -- cycle;
            \draw[color of colormap={392.542/1.83779}, facet=.9]
                    (p4)-- (p6)-- (p7)-- (p5)
                -- cycle;
            \draw[color of colormap={522.632/1.83779}, facet=.9]
                    (p4)-- (p6)-- (p9)-- (p8)
                -- cycle;
            \draw[color of colormap={884.94/1.83779}, facet=.9]
                    (p8)-- (p9)-- (p11)-- (p10)
                -- cycle;
            \draw[color of colormap={396.86/1.83779}, facet=.9]
                    (p5)-- (p7)-- (p12)-- (p13)
                -- cycle;
            \draw[color of colormap={397.308/1.83779}, facet=.9]
                    (p0)-- (p2)-- (p13)-- (p12)
                -- cycle;
            \draw[color of colormap={1427.98/1.83779}, facet=.9]
                    (p11)-- (p10)-- (p14)-- (p15)
                -- cycle;

            \def\xmin{-10}   \def\ymin{-3.5} \def\zmin{-15}
            \def\xmax{10}   \def\ymax{8}   \def\zmax{20}
            
            \draw[grey, fill, opacity=.5]
                (p15) -- (p14) -- (\xmin,\ymin,\zmax) -- (\xmax,\ymin,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p1) -- (p0) -- (p12) -- (p7) -- (p6) -- (p9) -- (p11) -- (p15) -- (\xmax,\ymin,\zmax) -- (\xmax,\ymin,\zmin) -- (\xmax,\ymax,\zmin) -- (\xmax,\ymax,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p1) -- (p3) -- (\xmin,\ymax,\zmax) -- (\xmax,\ymax,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (\xmin,\ymax,\zmax) -- (\xmax,\ymax,\zmax) -- (\xmax,\ymax,\zmin) -- (\xmin,\ymax,\zmin) -- cycle;
                
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=.8]
        \begin{axis}[
                view={-265}{20}, xlabel={$10^{3} \Delta'_5$}, ylabel={$10^{3} \Delta'_6$}, zlabel={$10^{3} \Delta'_2$},
                colormap/temp, point meta min=0, point meta max=1000, 
%                 colorbar,
%                 colorbar style={
%                     ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\constr{\v\alpha_i}{c_i}$}
%                 }
                xmin=-10,xmax=10, ymin=-17,ymax=8, zmin=-40,zmax=40
            ]
            
            \addplot3 [
                patch, 
                patch table with point meta={\resultpath/NNLO/SU8/M0.135/D2/lam4/visualisation/D2D5D6/constr_0_table.dat}, 
                opacity=0] 
                    table {\resultpath/NNLO/SU8/M0.135/D2/lam4/visualisation/D2D5D6/constr_0_coords.dat};
            
            \coordinate (p0) at (-10.0002, -2.25871, -20.5586);
            \coordinate (p1) at (-10.0009, -3.32207, -20.5585);
            \coordinate (p2) at (9.44237, -2.25851, -40.0004);
            \coordinate (p3) at (9.44242, -3.32299, -40.0004);
            \coordinate (p4) at (-7.38703, -15.0647, 40.0019);
            \coordinate (p5) at (10.0001, -15.0638, 22.6116);
            \coordinate (p6) at (9.99862, -16.9959, 39.9989);
            \coordinate (p7) at (9.99877, -2.07241, -39.9992);
            \coordinate (p8) at (-10.0009, -1.63761, -18.6961);
            \coordinate (p9) at (10, -1.6376, -38.6961);
            \coordinate (p10) at (-9.99992, -1.02493, -15.0189);
            \coordinate (p11) at (10.0011, -1.02489, -35.0203);
            \coordinate (p12) at (10.0016, -3.50945, -39.998);
            \coordinate (p13) at (9.99994, -5.74847, -33.2826);
            \coordinate (p14) at (-10.0005, -5.74873, -13.2812);
            \coordinate (p15) at (-10.0011, -14.6298, 40.0001);
            \coordinate (p16) at (-9.99961, 5.08912, 39.9984);
            \coordinate (p17) at (9.99955, 7.31123, 39.9982);

            \draw[color of colormap={392.542/1.83779}, facet=.9]
                    (p0)-- (p2)-- (p3)-- (p1)
                -- cycle;
            \draw[color of colormap={318.665/1.83779}, facet=.9]
                    (p4)-- (p5)-- (p6)
                -- cycle;
            \draw[color of colormap={522.632/1.83779}, facet=.9]
                    (p0)-- (p2)-- (p7)-- (p9)-- (p8)
                -- cycle;
            \draw[color of colormap={884.94/1.83779}, facet=.9]
                    (p8)-- (p9)-- (p11)-- (p10)
                -- cycle;
            \draw[color of colormap={396.86/1.83779}, facet=.9]
                    (p1)-- (p3)-- (p12)-- (p13)-- (p14)
                -- cycle;
            \draw[color of colormap={397.308/1.83779}, facet=.9]
                    (p5)-- (p4)-- (p15)-- (p14)-- (p13)
                -- cycle;
            \draw[color of colormap={1427.98/1.83779}, facet=.9]
                    (p11)-- (p10)-- (p16)-- (p17)
                -- cycle;
            
            \def\xmin{-10}   \def\ymin{-17} \def\zmin{-40}
            \def\xmax{10}   \def\ymax{8}   \def\zmax{40}
            
            \draw[grey, fill, opacity=.5]
                (p17) -- (p11) -- (p9) -- (p7) -- (\xmax,\ymax,\zmin) -- (\xmax,\ymax,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p12) -- (p13) -- (p5) -- (p6) -- (\xmax,\ymin,\zmax) -- (\xmax,\ymin,\zmin) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p6) -- (p4) -- (p15) -- (\xmin,\ymin,\zmax) -- (\xmax,\ymin,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p16) -- (p17) -- (\xmax,\ymax,\zmax) -- (\xmin,\ymax,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (\xmin,\ymax,\zmax) -- (\xmax,\ymax,\zmax) -- (\xmax,\ymax,\zmin) -- (\xmin,\ymax,\zmin) -- cycle;
            
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=.8]
        \begin{axis}[
                view={-190}{20}, zlabel={$10^{3} \hat L_3^r$}, ylabel={$10^{3} \hat L_2^r$}, xlabel={$10^{3} \hat L_1^r$},
                colormap/temp, point meta min=0, point meta max=1000, 
%                 colorbar,
%                 colorbar style={
%                     ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\constr{\v\alpha_i}{c_i}$}
%                 }
                zmin=-6.5,zmax=5,ymin=-3,ymax=3,xmin=-5,xmax=5
            ]

            \addplot3 [
                patch, 
                patch table with point meta={\resultpath/NNLO/SU8/M0.135/D2/lam4/visualisation/L1L2L3/constr_0_table.dat}, 
                opacity=0] 
                    table {\resultpath/NNLO/SU8/M0.135/D2/lam4/visualisation/L1L2L3/constr_0_coords.dat};
            
            \coordinate (p0) at (1.09957, -1.87969, -6.50009);
            \coordinate (p1) at (0.3427, -1.83761, -6.50027);
            \coordinate (p2) at (-1.28477, -3.00012, 2.05795);
            \coordinate (p3) at (-2.16648, -3.00018, 2.39661);
            \coordinate (p4) at (1.69413, -1.73437, -6.49971);
            \coordinate (p5) at (-0.991875, -2.99993, 3.20469);
            \coordinate (p6) at (2.49622, -1.22302, -6.49966);
            \coordinate (p7) at (-1.12165, -2.99978, 5.00023);
            \coordinate (p8) at (-0.704572, -2.73445, 4.99976);
            \coordinate (p9) at (-3.98154, -3.0001, 4.9997);
            \coordinate (p10) at (-4.35874, -2.88124, 5.00022);
            \coordinate (p11) at (-1.0494, -1.39942, -6.49967);
            \coordinate (p12) at (-5.00003, -2.52592, 5.00003);
            \coordinate (p13) at (-5.00003, 0.790662, -6.50028);
            \coordinate (p14) at (5.00023, 2.03998, -6.50022);
            \coordinate (p15) at (4.99981, 2.99976, -2.35215);
            \coordinate (p16) at (3.69521, 3.00007, 4.99989);
            
            \draw[color of colormap={392.542/1.83779}, facet=.9]
                    (p0)-- (p2)-- (p3)-- (p1)
                -- cycle;
            \draw[color of colormap={522.632/1.83779}, facet=.9]
                    (p0)-- (p2)-- (p5)-- (p4)
                -- cycle;
            \draw[color of colormap={884.94/1.83779}, facet=.9]
                    (p4)-- (p5)-- (p7)-- (p8)-- (p6)
                -- cycle;
            \draw[color of colormap={396.86/1.83779}, facet=.9]
                    (p1)-- (p3)-- (p9)-- (p10)-- (p11)
                -- cycle;
            \draw[color of colormap={397.308/1.83779}, facet=.9]
                    (p10)-- (p11)-- (p13)-- (p12)
                -- cycle;
            \draw[color of colormap={1427.98/1.83779}, facet=.9]
                    (p8)-- (p6)-- (p14)-- (p15)-- (p16)
                -- cycle;
                
            \def\xmin{-5}   \def\ymin{-3} \def\zmin{-6.5}
            \def\xmax{5}   \def\ymax{3}   \def\zmax{5}
            
            \draw[grey, fill, opacity=.5]
                (p9) -- (p10) -- (p12) -- (\xmin,\ymin,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p7) -- (p8) -- (p16) -- (\xmax,\ymax,\zmax) -- (\xmax,\ymin,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p16) -- (p15) -- (\xmax,\ymax,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p15) -- (p14) -- (\xmax,\ymin,\zmin) -- (\xmax,\ymin,\zmax) -- (\xmax,\ymax,\zmax) -- cycle;
            
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=.8]
        \begin{axis}[
                view={-250}{20}, zlabel={$10^{3} \hat L_3^r$}, ylabel={$10^{3} \hat L_2^r$}, xlabel={$10^{3} \hat L_0^r$},
                colormap/temp, point meta min=0, point meta max=1000, 
%                 colorbar,
%                 colorbar style={
%                     ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\constr{\v\alpha_i}{c_i}$}
%                 }
                zmin=-6.5,zmax=5,ymin=-3,ymax=3,xmin=-7,xmax=10
            ]

            \addplot3 [
                patch, 
                patch table with point meta={\resultpath/NNLO/SU8/M0.135/D2/lam4/visualisation/L0L2L3/constr_0_table.dat}, 
                opacity=0] 
                    table {\resultpath/NNLO/SU8/M0.135/D2/lam4/visualisation/L0L2L3/constr_0_coords.dat};

            \coordinate (p0) at (1.45226, -2.99998, -6.2354);
            \coordinate (p1) at (0.177658, -2.01278, -6.49984);
            \coordinate (p2) at (1.50401, -2.99998, -6.50032);
            \coordinate (p3) at (1.27956, -2.99986, -4.13409);
            \coordinate (p4) at (-6.47134, 3.00045, -5.67815);
            \coordinate (p5) at (-6.40372, 2.99967, -6.49977);
            \coordinate (p6) at (1.4511, -3.00006, -1.20967);
            \coordinate (p7) at (-6.30613, 2.99983, -2.86622);
            \coordinate (p8) at (3.19729, -2.99979, 5.00009);
            \coordinate (p9) at (-4.09465, 3.00028, 5.00022);

            \draw[color of colormap={392.542/1.83779}, facet=.9]
                    (p0)-- (p1)-- (p2)
                -- cycle;
            \draw[color of colormap={522.632/1.83779}, facet=.9]
                    (p0)-- (p1)-- (p5)-- (p4)-- (p3)
                -- cycle;
            \draw[color of colormap={884.94/1.83779}, facet=.9]
                    (p3)-- (p4)-- (p7)-- (p6)
                -- cycle;
            \draw[color of colormap={1427.98/1.83779}, facet=.9]
                    (p6)-- (p7)-- (p9)-- (p8)
                -- cycle;
                
            \def\xmin{-7} \def\ymin{-3} \def\zmin{-6.5}
            \def\xmax{10}   \def\ymax{3}   \def\zmax{5}
            
            \draw[grey, fill, opacity=.5]
                (p8) -- (p9) -- (\xmin,\ymax,\zmax) -- (\xmin,\ymin,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p5) -- (p4) -- (p7) -- (p9) -- (\xmin,\ymax,\zmax) -- (\xmin,\ymax,\zmin) -- cycle;
                
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=.8]
        \begin{axis}[
                view={-190}{20}, zlabel={$10^{3} \hat L_3^r$}, ylabel={$10^{3} \hat L_0^r$}, xlabel={$10^{3} \hat L_1^r$},
                colormap/temp, point meta min=0, point meta max=1000, 
%                 colorbar,
%                 colorbar style={
%                     ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\constr{\v\alpha_i}{c_i}$}
%                 }
                zmin=-6.50016,zmax=5.00033,ymin=-6,ymax=10
            ]

            \addplot3 [
                patch, 
                patch table with point meta={\resultpath/NNLO/SU8/M0.135/D2/lam4/visualisation/L1L0L3/constr_0_table.dat}, 
                opacity=0] 
                    table {\resultpath/NNLO/SU8/M0.135/D2/lam4/visualisation/L1L0L3/constr_0_coords.dat};
            
            \coordinate (p0) at (.873304, -3.91955, -6.49973);
            \coordinate (p1) at (0.0984432, -3.86136, -6.50012);
            \coordinate (p2) at (-2.44815, -5.93366, 4.99963);
            \coordinate (p3) at (-3.27202, -5.87054, 5.00018);
            \coordinate (p4) at (1.48914, -3.72131, -6.50027);
            \coordinate (p5) at (-1.80488, -5.72639, 4.99975);
            \coordinate (p6) at (2.31518, -3.04919, -6.4997);
            \coordinate (p7) at (-1.00677, -5.07703, 5.00003);
            \coordinate (p8) at (-4.73844, -5.23686, 4.99977);
            \coordinate (p9) at (-1.28584, -3.26224, -6.50011);
            \coordinate (p10) at (-5.00008, -5.03306, 5.00008);
            \coordinate (p11) at (-4.99994, -0.365042, -6.49967);
            \coordinate (p12) at (5.00035, 4.43688, 5.00035);
            \coordinate (p13) at (4.99959, 1.20348, -6.4998);

            \draw[color of colormap={392.542/1.83779}, facet=.9]
                    (p0)-- (p2)-- (p3)-- (p1)
                -- cycle;
            \draw[color of colormap={522.632/1.83779}, facet=.9]
                    (p0)-- (p2)-- (p5)-- (p4)
                -- cycle;
            \draw[color of colormap={884.94/1.83779}, facet=.9]
                    (p4)-- (p5)-- (p7)-- (p6)
                -- cycle;
            \draw[color of colormap={396.86/1.83779}, facet=.9]
                    (p3)-- (p1)-- (p9)-- (p8)
                -- cycle;
            \draw[color of colormap={397.308/1.83779}, facet=.9]
                    (p8)-- (p9)-- (p11)-- (p10)
                -- cycle;
            \draw[color of colormap={1427.98/1.83779}, facet=.9]
                    (p6)-- (p7)-- (p12)-- (p13)
                -- cycle;
            
            \def\xmin{-5}   \def\ymin{-6} \def\zmin{-6.50016}
            \def\xmax{5}   \def\ymax{10}   \def\zmax{5.00033}
            
            \draw[grey, fill, opacity=.5]
                (p10) -- (p8) -- (p3) -- (p2) -- (p5) -- (p7) -- (p12) -- (\xmax,\ymin,\zmax) -- (\xmin,\ymin,\zmax) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p12) -- (p13) -- (\xmax,\ymin,\zmin) -- (\xmax,\ymin,\zmax) -- cycle;
            
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=.8]
        \begin{axis}[
                view={-250}{20}, zlabel={$10^{3} \hat L_0^r$}, ylabel={$10^{3} \hat L_2^r$}, xlabel={$10^{3} \hat L_1^r$},
                colormap/temp, point meta min=0, point meta max=1000, 
%                 colorbar,
%                 colorbar style={
%                     ymin=0, ytick={200,400,600,800,1000}, yticklabels={0.2,0.4,0.6,0.8,1},ylabel={$10^3/\rho\constr{\v\alpha_i}{c_i}$}
%                 }
                zmin=-7,zmax=10,ymin=-3.00016,ymax=3,xmin=-5,xmax=5
            ]

            \addplot3 [
                patch, 
                patch table with point meta={\resultpath/NNLO/SU8/M0.135/D2/lam4/visualisation/L1L2L0/constr_0_table.dat}, 
                opacity=0] 
                    table {\resultpath/NNLO/SU8/M0.135/D2/lam4/visualisation/L1L2L0/constr_0_coords.dat};
            
            \coordinate (p0) at (-0.34435, -2.99998, 1.08664);
            \coordinate (p1) at (0.412585, -3.00004, 1.02922);
            \coordinate (p2) at (-0.851857, 2.99975, -6.93731);
            \coordinate (p3) at (-0.0516523, 2.99985, -6.99788);
            \coordinate (p4) at (-1.69961, -2.9999, 1.6724);
            \coordinate (p5) at (-2.27873, 2.9998, -6.3204);
            \coordinate (p6) at (1.02014, -2.99997, 1.22465);
            \coordinate (p7) at (0.577783, 3.0003, -6.79556);
            \coordinate (p8) at (1.86377, -2.99986, 1.91116);
            \coordinate (p9) at (1.38582, 3.00028, -6.13789);
            \coordinate (p10) at (5.00027, -3.00016, 6.87864);
            \coordinate (p11) at (5.00027, 2.99993, -0.412695);
            \coordinate (p12) at (-4.99984, -3.00019, 4.24745);
            \coordinate (p13) at (-4.99968, 3.00024, -4.19717);
            
            \draw[color of colormap={392.542/1.83779}, facet=.9]
                    (p0)-- (p2)-- (p3)-- (p1)
                -- cycle;
            \draw[color of colormap={396.86/1.83779}, facet=.9]
                    (p0)-- (p2)-- (p5)-- (p4)
                -- cycle;
            \draw[color of colormap={522.632/1.83779}, facet=.9]
                    (p3)-- (p1)-- (p6)-- (p7)
                -- cycle;
            \draw[color of colormap={884.94/1.83779}, facet=.9]
                    (p6)-- (p8)-- (p9)-- (p7)
                -- cycle;
            \draw[color of colormap={1427.98/1.83779}, facet=.9]
                    (p8)-- (p9)-- (p11)-- (p10)
                -- cycle;
            \draw[color of colormap={397.308/1.83779}, facet=.9]
                    (p4)-- (p5)-- (p13)-- (p12)
                -- cycle;

            \def\xmin{-5}   \def\ymin{-3.00016} \def\zmin{-7}
            \def\xmax{5}   \def\ymax{3}   \def\zmax{10}
            
            \draw[grey, fill, opacity=.5]
                (p10) -- (p11) -- (\xmax,\ymax,\zmin) -- (\xmax,\ymin,\zmin) -- cycle;
            \draw[grey, fill, opacity=.5]
                (p11) -- (p9) -- (p7) -- (p3) -- (p2) -- (p5) -- (p13) -- (\xmin,\ymax,\zmin) -- (\xmax,\ymax,\zmin) -- cycle;
            
        \end{axis}
    \end{tikzpicture}
